Explore This! Beat and Downbeat Tracking From a Learned Tatum Grid

State-of-the-art beat tracking is based on neural networks that model beats and downbeats as individual events, often followed by a separate Dynamic Bayesian Network (DBN) enforcing musical consistency. We propose a novel architecture that combines deep learning with differentiable theory-based modules: Specifically, we design a system that first predicts a tatum grid, then groups tatum events to beats and downbeats, explicitly modelling multiple options for the current tempo and time signature in a bar-pointer-like fashion. Our approach improves continuity metrics compared to existing DBN-free systems and is more versatile than the de-facto standard DBN, but still falls behind the best DBN-based methods on average. Given the many design choices and hyperparameters involved, we assume we have not yet explored the full potential of this idea and publish our code and invite others to explore this further.

==> diagrams/subgrid_prediction.tex <==
\begin{tikzpicture}[
    every node/.style={font=\small},
    box/.style={draw, minimum width=0.8cm, minimum height=0.8cm, text width=0.6cm, anchor=center},
    bigbox/.style={draw, thick}
]

% ---------------- LEFT 4x4 GRID ----------------
\matrix (L) [matrix of nodes,
    nodes=box,
    column sep=-\pgflinewidth,
    row sep=-\pgflinewidth
] {
1\% &   -   &  -   &  -   \\
<1\% & 18\% &  -   &  -   \\
<1\% & <1\% & <1\% &  -   \\
<1\% & <1\% & <1\% & 80\% \\
};

% Outer border
\draw[thick] (L-1-1.north west) rectangle (L-4-4.south east);

% Labels top (1–4)
\foreach \i in {1,...,4}
    \node[above=2pt] at (L-1-\i.north) {\i};

% Labels left (1–4)
\foreach \i in {1,...,4}
    \node[left=2pt] at (L-\i-1.west) {\i};

% Axis labels
\node[left=12pt, yshift=-10pt] at (L-2-1.west) {$T_D$};
\node[above=12pt, xshift=12pt] at (L-1-2.north) {$\varphi_D$};
% \node[below=10pt, xshift=6pt] at (L-4-2.south) {$Y_i$};

% Highlight bottom-right cell
\draw[red, thick] (L-4-4.north west) rectangle (L-4-4.south east);

% Scribble region (approximate with fill)
% \fill[gray!20] (L-1-2.north west) rectangle (L-3-4.south east);

% ---------------- RIGHT 2x2 GRID ----------------
\matrix (R) [matrix of nodes,
    nodes={box, minimum width=1.0cm, minimum height=1.0cm},
    column sep=-\pgflinewidth,
    row sep=-\pgflinewidth,
    right=0.5cm of L
] {
95\% &  -  \\
4\%  & 1\% \\
};

% Outer border
\draw[thick] (R-1-1.north west) rectangle (R-2-2.south east);

% Labels top (1–2)
\foreach \i in {1,2}
    \node[above=2pt] at (R-1-\i.north) {\i};

% Labels left (1–2)
\foreach \i in {1,2}
    \node[right=2pt] at (R-\i-2.east) {\i};

% Axis label
\node[right=12pt, yshift=-15pt] at (R-1-2.east) {$T_B$};
\node[above=12pt, xshift=15pt] at (R-1-1.north) {$\varphi_B$};

% Scribble region
% \fill[gray!20] (R-1-2.north west) rectangle (R-1-2.south east);

% ---------------- DASHED CONNECTION ----------------
\draw[red, dashed, thick]
    (L-4-4.south east) -- (R-2-1.south west);

\draw[red, dashed, thick]
    (L-4-4.north east) -- (R-1-1.north west);
    
\end{tikzpicture}

